Initial mass function effects on the colour evolution of disk galaxies

In this work, we want to find out if the IMF can be determined from colour images, integrated colours, or mass-to-light ratios, especially at high redshift, where galaxies cannot be resolved into individual stars, which would enable us to investigate dependencies of the IMF on cosmological epoch. We use chemo-dynamical models to investigate the influence of the Initial Mass Function (IMF) on the evolution of a Milky Way-type disk galaxy, in particular of its colours. We find that the effect of the IMF on the internal gas absorption is larger than its effect on the light from the stellar content. However, the two effects work in the opposite sense: An IMF with more high mass stars leads to brighter and bluer star-light, but also to more interstellar dust and thus to more absorption, causing a kind of "IMF degeneracy". The most likely wavelength region in which to detect IMF effects is the infrared (i. e., JHK). We also provide photometric absorption and inclination corrections in the SDSS ugriz and the HST WFPC2 and NICMOS systems.

==> (inline-0) <==
\begin{array}{rrrrrrrr}
      \hline
 t [Gyr] & M_{Bol} & M_{V_j} &   M_{u} &   M_{g} &   M_{r} &   M_{i} &   M_{z} \\
            \hline
     0.5 & -15.586 & -12.621 & -13.207 & -12.918 & -12.430 & -12.171 & -11.957 \\
     1.0 & -19.467 & -17.749 & -17.563 & -17.844 & -17.706 & -17.643 & -17.583 \\
     1.5 & -20.513 & -19.160 & -18.736 & -19.187 & -19.157 & -19.147 & -19.141 \\
     2.0 & -21.132 & -19.964 & -19.403 & -19.944 & -19.986 & -20.013 & -20.047 \\
     2.5 & -21.562 & -20.505 & -19.843 & -20.449 & -20.548 & -20.609 & -20.682 \\
     3.0 & -21.848 & -20.855 & -20.114 & -20.770 & -20.916 & -21.008 & -21.117 \\
     3.5 & -22.004 & -21.067 & -20.242 & -20.954 & -21.145 & -21.261 & -21.397 \\
     4.0 & -22.095 & -21.208 & -20.310 & -21.070 & -21.301 & -21.437 & -21.590 \\
     4.5 & -22.265 & -21.389 & -20.478 & -21.248 & -21.482 & -21.614 & -21.764 \\
     5.0 & -22.113 & -21.211 & -20.286 & -21.063 & -21.309 & -21.447 & -21.603 \\
     5.5 & -22.332 & -21.388 & -20.461 & -21.231 & -21.496 & -21.659 & -21.849 \\
     6.0 & -22.292 & -21.411 & -20.456 & -21.252 & -21.516 & -21.662 & -21.824 \\
     6.5 & -22.329 & -21.444 & -20.394 & -21.246 & -21.578 & -21.774 & -21.991 \\
     7.0 & -22.266 & -21.404 & -20.352 & -21.210 & -21.530 & -21.707 & -21.898 \\
     7.5 & -22.436 & -21.621 & -20.496 & -21.403 & -21.764 & -21.952 & -22.148 \\
     8.0 & -22.384 & -21.584 & -20.428 & -21.352 & -21.735 & -21.933 & -22.135 \\
     8.5 & -22.361 & -21.567 & -20.373 & -21.325 & -21.724 & -21.929 & -22.139 \\
     9.0 & -22.270 & -21.470 & -20.242 & -21.213 & -21.638 & -21.858 & -22.083 \\
     9.5 & -22.367 & -21.570 & -20.352 & -21.317 & -21.734 & -21.944 & -22.160 \\
    10.0 & -22.288 & -21.482 & -20.253 & -21.223 & -21.651 & -21.871 & -22.095 \\
    10.5 & -22.242 & -21.428 & -20.174 & -21.158 & -21.604 & -21.833 & -22.066 \\
    11.0 & -22.143 & -21.326 & -20.047 & -21.046 & -21.508 & -21.748 & -21.990 \\
    11.5 & -22.264 & -21.458 & -20.169 & -21.179 & -21.639 & -21.870 & -22.106 \\
    12.0 & -22.242 & -21.439 & -20.120 & -21.149 & -21.626 & -21.866 & -22.109 \\
    12.5 & -22.112 & -21.309 & -19.937 & -21.000 & -21.508 & -21.762 & -22.019 \\
    13.0 & -22.022 & -21.228 & -19.814 & -20.908 & -21.432 & -21.691 & -21.949 \\
    13.5 & -21.989 & -21.193 & -19.755 & -20.862 & -21.404 & -21.670 & -21.935 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrr}
      \hline
 t [Gyr] & M_{U336} & M_{B439} & M_{V555} & M_{V606} & M_{R675} & M_{I814} & M_{J110} & M_{H160} & M_{K222} \\
            \hline
         0.5 & -14.51 & -12.94 & -12.70 & -12.65 & -12.59 & -12.55 & -12.48 & -12.49 & -12.52 \\
         1.0 & -18.73 & -17.77 & -17.77 & -17.83 & -17.96 & -18.10 & -18.20 & -18.58 & -18.75 \\
         1.5 & -19.86 & -19.08 & -19.16 & -19.26 & -19.43 & -19.64 & -19.80 & -20.29 & -20.50 \\
         2.0 & -20.51 & -19.81 & -19.95 & -20.07 & -20.28 & -20.52 & -20.73 & -21.30 & -21.54 \\
         2.5 & -20.94 & -20.30 & -20.49 & -20.63 & -20.85 & -21.14 & -21.40 & -22.03 & -22.30 \\
         3.0 & -21.20 & -20.60 & -20.83 & -20.99 & -21.23 & -21.56 & -21.86 & -22.57 & -22.87 \\
         3.5 & -21.31 & -20.77 & -21.03 & -21.21 & -21.47 & -21.83 & -22.17 & -22.93 & -23.26 \\
         4.0 & -21.37 & -20.87 & -21.17 & -21.35 & -21.64 & -22.01 & -22.37 & -23.17 & -23.51 \\
         4.5 & -21.55 & -21.05 & -21.35 & -21.53 & -21.82 & -22.19 & -22.55 & -23.37 & -23.73 \\
         5.0 & -21.35 & -20.86 & -21.17 & -21.36 & -21.65 & -22.02 & -22.41 & -23.29 & -23.72 \\
         5.5 & -21.53 & -21.02 & -21.34 & -21.54 & -21.84 & -22.26 & -22.67 & -23.56 & -23.95 \\
         6.0 & -21.52 & -21.04 & -21.37 & -21.56 & -21.86 & -22.24 & -22.62 & -23.48 & -23.91 \\
         6.5 & -21.45 & -21.01 & -21.39 & -21.61 & -21.94 & -22.39 & -22.83 & -23.73 & -24.11 \\
         7.0 & -21.40 & -20.97 & -21.35 & -21.57 & -21.88 & -22.30 & -22.72 & -23.64 & -24.07 \\
         7.5 & -21.54 & -21.15 & -21.57 & -21.79 & -22.12 & -22.55 & -22.96 & -23.82 & -24.18 \\
         8.0 & -21.47 & -21.09 & -21.53 & -21.76 & -22.10 & -22.54 & -22.95 & -23.80 & -24.17 \\
         8.5 & -21.41 & -21.05 & -21.51 & -21.75 & -22.09 & -22.54 & -22.96 & -23.83 & -24.20 \\
         9.0 & -21.27 & -20.93 & -21.41 & -21.65 & -22.01 & -22.48 & -22.91 & -23.80 & -24.18 \\
         9.5 & -21.39 & -21.04 & -21.51 & -21.75 & -22.10 & -22.56 & -22.98 & -23.85 & -24.22 \\
        10.0 & -21.29 & -20.94 & -21.42 & -21.67 & -22.02 & -22.49 & -22.92 & -23.80 & -24.19 \\
        10.5 & -21.21 & -20.87 & -21.36 & -21.62 & -21.98 & -22.46 & -22.90 & -23.78 & -24.18 \\
        11.0 & -21.08 & -20.75 & -21.26 & -21.52 & -21.89 & -22.38 & -22.83 & -23.73 & -24.14 \\
        11.5 & -21.20 & -20.88 & -21.39 & -21.65 & -22.02 & -22.50 & -22.94 & -23.82 & -24.21 \\
        12.0 & -21.15 & -20.84 & -21.37 & -21.63 & -22.01 & -22.50 & -22.95 & -23.84 & -24.22 \\
        12.5 & -20.96 & -20.68 & -21.24 & -21.51 & -21.90 & -22.40 & -22.86 & -23.77 & -24.17 \\
        13.0 & -20.83 & -20.58 & -21.15 & -21.43 & -21.82 & -22.33 & -22.80 & -23.70 & -24.12 \\
        13.5 & -20.77 & -20.53 & -21.12 & -21.40 & -21.80 & -22.31 & -22.78 & -23.69 & -24.10 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrr}
      \hline
 t [Gyr] & M_{Bol} & M_{V_j} &   M_{u} &   M_{g} &   M_{r} &   M_{i} &   M_{z} \\
            \hline
     0.5 & -15.823 & -13.180 & -13.541 & -13.414 & -12.994 & -12.714 & -12.490 \\
     1.0 & -19.526 & -17.907 & -17.659 & -17.993 & -17.839 & -17.751 & -17.705 \\
     1.5 & -20.522 & -19.227 & -18.769 & -19.252 & -19.203 & -19.179 & -19.189 \\
     2.0 & -21.098 & -19.968 & -19.380 & -19.950 & -19.975 & -19.996 & -20.047 \\
     2.5 & -21.482 & -20.434 & -19.757 & -20.380 & -20.466 & -20.528 & -20.618 \\
     3.0 & -21.762 & -20.777 & -20.025 & -20.695 & -20.830 & -20.924 & -21.046 \\
     3.5 & -21.937 & -20.966 & -20.147 & -20.859 & -21.039 & -21.161 & -21.315 \\
     4.0 & -22.007 & -21.083 & -20.184 & -20.951 & -21.173 & -21.318 & -21.493 \\
     4.5 & -22.056 & -21.145 & -20.189 & -20.990 & -21.252 & -21.419 & -21.614 \\
     5.0 & -22.172 & -21.249 & -20.277 & -21.084 & -21.364 & -21.539 & -21.745 \\
     5.5 & -22.365 & -21.417 & -20.465 & -21.252 & -21.533 & -21.710 & -21.922 \\
     6.0 & -22.477 & -21.530 & -20.553 & -21.358 & -21.652 & -21.837 & -22.059 \\
     6.5 & -22.646 & -21.780 & -20.727 & -21.588 & -21.913 & -22.105 & -22.334 \\
     7.0 & -22.447 & -21.497 & -20.446 & -21.300 & -21.635 & -21.838 & -22.079 \\
     7.5 & -22.424 & -21.474 & -20.400 & -21.263 & -21.622 & -21.838 & -22.087 \\
     8.0 & -22.375 & -21.460 & -20.353 & -21.238 & -21.614 & -21.834 & -22.080 \\
     8.5 & -22.693 & -21.789 & -20.618 & -21.546 & -21.958 & -22.183 & -22.444 \\
     9.0 & -22.542 & -21.630 & -20.380 & -21.355 & -21.819 & -22.075 & -22.361 \\
     9.5 & -22.523 & -21.582 & -20.315 & -21.294 & -21.781 & -22.052 & -22.354 \\
    10.0 & -22.466 & -21.508 & -20.214 & -21.210 & -21.714 & -21.995 & -22.307 \\
    10.5 & -22.671 & -21.747 & -20.512 & -21.474 & -21.936 & -22.179 & -22.459 \\
    11.0 & -22.639 & -21.719 & -20.440 & -21.433 & -21.916 & -22.166 & -22.454 \\
    11.5 & -22.464 & -21.535 & -20.158 & -21.211 & -21.755 & -22.038 & -22.350 \\
    12.0 & -22.461 & -21.514 & -20.097 & -21.173 & -21.745 & -22.042 & -22.369 \\
    12.5 & -22.527 & -21.619 & -20.220 & -21.288 & -21.842 & -22.118 & -22.426 \\
    13.0 & -22.440 & -21.529 & -20.062 & -21.179 & -21.763 & -22.052 & -22.369 \\
    13.5 & -22.344 & -21.405 & -19.880 & -21.032 & -21.652 & -21.958 & -22.292 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrr}
      \hline
 t [Gyr] & M_{U336} & M_{B439} & M_{V555} & M_{V606} & M_{R675} & M_{I814} & M_{J110} & M_{H160} & M_{K222} \\
            \hline
         0.5 & -14.80 & -13.39 & -13.24 & -13.20 & -13.14 & -13.09 & -13.02 & -13.04 & -13.07 \\
         1.0 & -18.82 & -17.91 & -17.93 & -17.98 & -18.07 & -18.22 & -18.35 & -18.78 & -18.95 \\
         1.5 & -19.89 & -19.14 & -19.23 & -19.32 & -19.47 & -19.67 & -19.87 & -20.41 & -20.63 \\
         2.0 & -20.49 & -19.81 & -19.96 & -20.07 & -20.26 & -20.51 & -20.76 & -21.37 & -21.63 \\
         2.5 & -20.85 & -20.23 & -20.42 & -20.55 & -20.77 & -21.07 & -21.36 & -22.05 & -22.33 \\
         3.0 & -21.11 & -20.53 & -20.75 & -20.90 & -21.15 & -21.48 & -21.82 & -22.57 & -22.89 \\
         3.5 & -21.23 & -20.68 & -20.93 & -21.10 & -21.37 & -21.74 & -22.11 & -22.94 & -23.30 \\
         4.0 & -21.25 & -20.75 & -21.05 & -21.23 & -21.51 & -21.91 & -22.31 & -23.18 & -23.57 \\
         4.5 & -21.25 & -20.78 & -21.10 & -21.30 & -21.60 & -22.02 & -22.45 & -23.36 & -23.77 \\
         5.0 & -21.34 & -20.87 & -21.20 & -21.41 & -21.72 & -22.15 & -22.59 & -23.52 & -23.95 \\
         5.5 & -21.53 & -21.04 & -21.37 & -21.58 & -21.89 & -22.32 & -22.77 & -23.71 & -24.15 \\
         6.0 & -21.62 & -21.14 & -21.48 & -21.69 & -22.01 & -22.45 & -22.92 & -23.88 & -24.33 \\
         6.5 & -21.78 & -21.36 & -21.73 & -21.95 & -22.27 & -22.73 & -23.19 & -24.11 & -24.53 \\
         7.0 & -21.50 & -21.06 & -21.45 & -21.67 & -22.00 & -22.46 & -22.97 & -23.99 & -24.50 \\
         7.5 & -21.46 & -21.02 & -21.42 & -21.65 & -21.99 & -22.47 & -22.97 & -23.98 & -24.50 \\
         8.0 & -21.41 & -20.99 & -21.40 & -21.64 & -21.99 & -22.46 & -22.95 & -23.91 & -24.41 \\
         8.5 & -21.67 & -21.28 & -21.73 & -21.97 & -22.33 & -22.82 & -23.33 & -24.30 & -24.76 \\
         9.0 & -21.42 & -21.07 & -21.56 & -21.83 & -22.21 & -22.73 & -23.27 & -24.25 & -24.72 \\
         9.5 & -21.36 & -21.00 & -21.51 & -21.78 & -22.18 & -22.72 & -23.27 & -24.27 & -24.73 \\
        10.0 & -21.25 & -20.91 & -21.43 & -21.71 & -22.11 & -22.66 & -23.23 & -24.25 & -24.73 \\
        10.5 & -21.57 & -21.19 & -21.68 & -21.94 & -22.32 & -22.83 & -23.36 & -24.34 & -24.81 \\
        11.0 & -21.49 & -21.14 & -21.65 & -21.92 & -22.30 & -22.82 & -23.36 & -24.36 & -24.83 \\
        11.5 & -21.19 & -20.89 & -21.46 & -21.75 & -22.15 & -22.71 & -23.27 & -24.28 & -24.76 \\
        12.0 & -21.12 & -20.85 & -21.43 & -21.73 & -22.15 & -22.72 & -23.30 & -24.32 & -24.79 \\
        12.5 & -21.25 & -20.96 & -21.54 & -21.83 & -22.24 & -22.79 & -23.34 & -24.33 & -24.79 \\
        13.0 & -21.08 & -20.84 & -21.45 & -21.75 & -22.17 & -22.73 & -23.30 & -24.29 & -24.77 \\
        13.5 & -20.89 & -20.68 & -21.32 & -21.63 & -22.06 & -22.64 & -23.23 & -24.25 & -24.74 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrr}
      \hline
 t [Gyr] &    redshift &       m-M & m_{Bol} & m_{V_j} &   m_{u} &   m_{g} &   m_{r} &   m_{i} &   m_{z} \\
            \hline
   0.5 & 9.5116 & 49.953869 &  39.968 & 161.915 & 162.836 & 162.254 & 161.664 & 161.259 &  52.997 \\
   1.0 & 5.6177 & 48.640133 &  33.535 &  39.367 &  59.169 &  56.694 &  36.545 &  34.365 &  32.700 \\
   1.5 & 4.0444 & 47.801151 &  30.919 &  31.566 &  48.184 &  32.844 &  31.073 &  30.684 &  30.748 \\
   2.0 & 3.1576 & 47.159698 &  29.177 &  29.381 &  34.035 &  29.857 &  29.311 &  29.372 &  29.479 \\
   2.5 & 2.5758 & 46.626331 &  27.854 &  28.294 &  29.258 &  28.404 &  28.318 &  28.430 &  28.454 \\
   3.0 & 2.1589 & 46.160126 &  26.821 &  27.528 &  27.922 &  27.517 &  27.579 &  27.665 &  27.552 \\
   3.5 & 1.8422 & 45.738579 &  26.005 &  26.979 &  27.111 &  26.944 &  27.052 &  26.996 &  26.843 \\
   4.0 & 1.5915 & 45.347797 &  25.320 &  26.548 &  26.479 &  26.487 &  26.562 &  26.385 &  26.177 \\
   4.5 & 1.3868 & 44.978645 &  24.600 &  25.928 &  25.882 &  25.883 &  25.870 &  25.672 &  25.298 \\
   5.0 & 1.2156 & 44.624722 &  24.237 &  25.664 &  25.623 &  25.670 &  25.548 &  25.368 &  24.711 \\
   5.5 & 1.0696 & 44.281029 &  23.527 &  24.984 &  24.968 &  25.052 &  24.871 &  24.586 &  23.952 \\
   6.0 & 0.9432 & 43.943302 &  23.092 &  24.549 &  24.631 &  24.685 &  24.422 &  23.904 &  23.449 \\
   6.5 & 0.8322 & 43.607937 &  22.592 &  24.174 &  24.382 &  24.364 &  24.034 &  23.302 &  22.975 \\
   7.0 & 0.7336 & 43.271690 &  22.198 &  23.744 &  24.058 &  23.957 &  23.527 &  22.787 &  22.564 \\
   7.5 & 0.6453 & 42.931248 &  21.575 &  23.130 &  23.554 &  23.375 &  22.755 &  22.122 &  21.889 \\
   8.0 & 0.5655 & 42.583164 &  21.170 &  22.682 &  23.287 &  22.984 &  22.194 &  21.681 &  21.447 \\
   8.5 & 0.4928 & 42.223686 &  20.731 &  22.159 &  22.947 &  22.569 &  21.636 &  21.233 &  20.986 \\
   9.0 & 0.4263 & 41.848011 &  20.347 &  21.657 &  22.644 &  22.199 &  21.176 &  20.853 &  20.594 \\
   9.5 & 0.3650 & 41.450405 &  19.758 &  20.903 &  22.011 &  21.509 &  20.525 &  20.235 &  20.010 \\
  10.0 & 0.3082 & 41.023094 &  19.317 &  20.355 &  21.580 &  20.974 &  20.071 &  19.777 &  19.564 \\
  10.5 & 0.2554 & 40.554939 &  18.806 &  19.785 &  21.077 &  20.368 &  19.548 &  19.255 &  19.043 \\
  11.0 & 0.2061 & 40.029339 &  18.292 &  19.237 &  20.578 &  19.776 &  19.023 &  18.729 &  18.505 \\
  11.5 & 0.1599 & 39.418262 &  17.476 &  18.362 &  19.725 &  18.842 &  18.174 &  17.900 &  17.671 \\
  12.0 & 0.1165 & 38.670574 &  16.667 &  17.526 &  18.921 &  17.948 &  17.337 &  17.081 &  16.828 \\
  12.5 & 0.0756 & 37.670452 &  15.716 &  16.566 &  18.008 &  16.941 &  16.356 &  16.092 &  15.836 \\
  13.0 & 0.0369 & 36.051773 &  14.108 &  14.932 &  16.398 &  15.274 &  14.713 &  14.456 &  14.192 \\
  13.5 & 0.0000 & 24.999989 &   3.011 &   3.807 &   5.245 &   4.138 &   3.596 &   3.330 &   3.065 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrr}
      \hline
 redshift & m_{U336} & m_{B439} & m_{V555} & m_{V606} & m_{R675} & m_{I814} & m_{J110} & m_{H160} & m_{K222} \\
            \hline
 9.5116 & 161.8 & 162.6 &   162 & 161.7 & 161.2 & 58.57 & 39.79 & 36.96 & 36.71 \\
 5.6177 & 57.42 & 59.80 & 39.05 & 36.33 & 34.78 & 32.76 & 32.09 & 31.68 & 31.27 \\
 4.0444 & 47.64 & 36.83 & 31.89 & 31.16 & 30.42 & 30.23 & 30.11 & 29.59 & 28.45 \\
 3.1576 & 39.10 & 30.20 & 29.54 & 29.30 & 29.06 & 28.94 & 28.76 & 27.76 & 26.83 \\
 2.5758 & 28.93 & 28.73 & 28.30 & 28.20 & 28.08 & 27.96 & 27.63 & 26.27 & 25.53 \\
 2.1589 & 26.85 & 27.62 & 27.53 & 27.46 & 27.36 & 27.11 & 26.57 & 25.28 & 24.50 \\
 1.8422 & 26.07 & 27.07 & 26.98 & 26.90 & 26.78 & 26.42 & 25.70 & 24.48 & 23.64 \\
 1.5915 & 25.40 & 26.61 & 26.52 & 26.43 & 26.21 & 25.80 & 24.94 & 23.77 & 22.90 \\
 1.3868 & 24.66 & 25.98 & 25.92 & 25.78 & 25.49 & 24.97 & 24.15 & 23.07 & 22.17 \\
 1.2156 & 24.43 & 25.76 & 25.67 & 25.49 & 25.18 & 24.50 & 23.77 & 22.75 & 21.85 \\
 1.0696 & 23.79 & 25.16 & 25.02 & 24.82 & 24.51 & 23.72 & 23.07 & 22.05 & 21.14 \\
 0.9432 & 23.42 & 24.85 & 24.61 & 24.38 & 24.03 & 23.12 & 22.58 & 21.59 & 20.77 \\
 0.8322 & 23.16 & 24.57 & 24.24 & 23.96 & 23.46 & 22.61 & 22.08 & 20.98 & 20.12 \\
 0.7336 & 22.83 & 24.19 & 23.81 & 23.46 & 22.86 & 22.16 & 21.67 & 20.61 & 19.80 \\
 0.6453 & 22.34 & 23.62 & 23.19 & 22.76 & 22.10 & 21.49 & 20.98 & 19.91 & 19.15 \\
 0.5655 & 22.07 & 23.24 & 22.74 & 22.27 & 21.59 & 21.06 & 20.55 & 19.49 & 18.74 \\
 0.4928 & 21.75 & 22.83 & 22.24 & 21.75 & 21.11 & 20.61 & 20.08 & 19.04 & 18.28 \\
 0.4263 & 21.50 & 22.47 & 21.79 & 21.30 & 20.72 & 20.22 & 19.67 & 18.64 & 17.84 \\
 0.3650 & 20.88 & 21.82 & 21.08 & 20.63 & 20.09 & 19.61 & 19.09 & 18.11 & 17.30 \\
 0.3082 & 20.47 & 21.38 & 20.55 & 20.13 & 19.66 & 19.17 & 18.64 & 17.68 & 16.84 \\
 0.2554 & 19.99 & 20.89 & 19.97 & 19.58 & 19.14 & 18.64 & 18.11 & 17.17 & 16.37 \\
 0.2061 & 19.50 & 20.32 & 19.38 & 19.03 & 18.60 & 18.11 & 17.58 & 16.64 & 15.91 \\
 0.1599 & 18.65 & 19.38 & 18.49 & 18.16 & 17.75 & 17.28 & 16.77 & 15.86 & 15.20 \\
 0.1165 & 17.85 & 18.43 & 17.64 & 17.33 & 16.92 & 16.45 & 15.94 & 15.03 & 14.44 \\
 0.0756 & 16.93 & 17.37 & 16.66 & 16.35 & 15.94 & 15.46 & 14.95 & 14.04 & 13.49 \\
 0.0369 & 15.33 & 15.66 & 15.01 & 14.72 & 14.31 & 13.81 & 13.33 & 12.41 & 11.93 \\
 0.0000 &  4.23 &  4.47 &  3.88 &  3.60 &  3.20 &  2.69 &  2.22 &  1.31 &  0.90 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrr}
      \hline
 t [Gyr] & m_{Bol} & m_{V_j} & m_{u} &   m_{g} &   m_{r} &   m_{i} &   m_{z} \\
            \hline
   0.5 &  39.713 & 161.914 & 162.834 & 162.252 & 161.663 & 161.257 &  52.725 \\
   1.0 &  33.463 &  39.350 &  59.066 &  56.723 &  36.533 &  34.342 &  32.664 \\
   1.5 &  30.902 &  31.608 &  48.202 &  32.899 &  31.100 &  30.697 &  30.752 \\
   2.0 &  29.206 &  29.453 &  34.143 &  29.948 &  29.375 &  29.425 &  29.524 \\
   2.5 &  27.931 &  28.400 &  29.396 &  28.517 &  28.417 &  28.521 &  28.542 \\
   3.0 &  26.905 &  27.635 &  28.073 &  27.635 &  27.681 &  27.761 &  27.638 \\
   3.5 &  26.070 &  27.051 &  27.189 &  27.019 &  27.122 &  27.068 &  26.925 \\
   4.0 &  25.406 &  26.659 &  26.604 &  26.604 &  26.674 &  26.499 &  26.301 \\
   4.5 &  24.805 &  26.265 &  26.207 &  26.214 &  26.183 &  25.967 &  25.581 \\
   5.0 &  24.177 &  25.705 &  25.682 &  25.723 &  25.567 &  25.377 &  24.708 \\
   5.5 &  23.493 &  25.002 &  25.018 &  25.100 &  24.872 &  24.582 &  23.936 \\
   6.0 &  22.906 &  24.446 &  24.553 &  24.602 &  24.318 &  23.810 &  23.343 \\
   6.5 &  22.274 &  23.846 &  24.136 &  24.079 &  23.700 &  22.960 &  22.632 \\
   7.0 &  22.016 &  23.639 &  23.986 &  23.857 &  23.432 &  22.697 &  22.474 \\
   7.5 &  21.584 &  23.215 &  23.670 &  23.440 &  22.856 &  22.260 &  22.037 \\
   8.0 &  21.177 &  22.754 &  23.359 &  23.031 &  22.279 &  21.801 &  21.571 \\
   8.5 &  20.399 &  21.919 &  22.669 &  22.298 &  21.407 &  21.015 &  20.754 \\
   9.0 &  20.074 &  21.521 &  22.521 &  22.055 &  21.037 &  20.700 &  20.409 \\
   9.5 &  19.601 &  20.937 &  22.071 &  21.544 &  20.555 &  20.223 &  19.946 \\
  10.0 &  19.139 &  20.381 &  21.640 &  21.010 &  20.085 &  19.736 &  19.472 \\
  10.5 &  18.376 &  19.466 &  20.693 &  20.040 &  19.233 &  18.926 &  18.702 \\
  11.0 &  17.796 &  18.847 &  20.151 &  19.391 &  18.635 &  18.321 &  18.087 \\
  11.5 &  17.275 &  18.328 &  19.749 &  18.837 &  18.107 &  17.771 &  17.494 \\
  12.0 &  16.448 &  17.490 &  18.954 &  17.946 &  17.258 &  16.939 &  16.625 \\
  12.5 &  15.301 &  16.269 &  17.713 &  16.657 &  16.034 &  15.746 &  15.457 \\
  13.0 &  13.690 &  14.640 &  16.146 &  15.008 &  14.389 &  14.101 &  13.791 \\
  13.5 &   2.656 &   3.595 &   5.120 &   3.968 &   3.348 &   3.042 &   2.708 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrr}
      \hline
 redshift & m_{U336} & m_{B439} & m_{V555} & m_{V606} & m_{R675} & m_{I814} & m_{J110} & m_{H160} & m_{K222} \\
            \hline
 9.5116 & 161.8 & 162.6 &   162 & 161.7 & 161.2 & 58.14 & 39.58 & 36.74 & 36.49 \\
 5.6177 & 57.31 & 59.76 & 39.03 & 36.31 & 34.76 & 32.72 & 32.05 & 31.63 & 31.19 \\
 4.0444 & 47.65 & 36.89 & 31.93 & 31.19 & 30.44 & 30.24 & 30.11 & 29.57 & 28.39 \\
 3.1576 & 39.21 & 30.30 & 29.62 & 29.37 & 29.12 & 28.99 & 28.80 & 27.78 & 26.83 \\
 2.5758 & 29.07 & 28.85 & 28.40 & 28.31 & 28.17 & 28.05 & 27.72 & 26.34 & 25.62 \\
 2.1589 & 27.00 & 27.75 & 27.65 & 27.57 & 27.46 & 27.21 & 26.65 & 25.36 & 24.59 \\
 1.8422 & 26.15 & 27.15 & 27.05 & 26.97 & 26.85 & 26.50 & 25.79 & 24.58 & 23.74 \\
 1.5915 & 25.53 & 26.73 & 26.64 & 26.54 & 26.32 & 25.92 & 25.06 & 23.89 & 23.01 \\
 1.3868 & 24.99 & 26.30 & 26.25 & 26.10 & 25.79 & 25.25 & 24.41 & 23.29 & 22.31 \\
 1.2156 & 24.49 & 25.81 & 25.72 & 25.52 & 25.19 & 24.51 & 23.75 & 22.66 & 21.66 \\
 1.0696 & 23.85 & 25.22 & 25.05 & 24.83 & 24.51 & 23.70 & 23.05 & 22.00 & 21.02 \\
 0.9432 & 23.35 & 24.78 & 24.51 & 24.28 & 23.93 & 23.02 & 22.46 & 21.39 & 20.44 \\
 0.8322 & 22.91 & 24.32 & 23.92 & 23.63 & 23.13 & 22.27 & 21.74 & 20.64 & 19.74 \\
 0.7336 & 22.76 & 24.10 & 23.70 & 23.36 & 22.77 & 22.08 & 21.56 & 20.42 & 19.50 \\
 0.6453 & 22.45 & 23.69 & 23.27 & 22.86 & 22.21 & 21.64 & 21.11 & 19.94 & 19.05 \\
 0.5655 & 22.14 & 23.28 & 22.80 & 22.35 & 21.70 & 21.18 & 20.65 & 19.49 & 18.66 \\
 0.4928 & 21.48 & 22.55 & 21.99 & 21.51 & 20.89 & 20.38 & 19.83 & 18.66 & 17.82 \\
 0.4263 & 21.40 & 22.32 & 21.65 & 21.16 & 20.58 & 20.04 & 19.45 & 18.26 & 17.38 \\
 0.3650 & 20.97 & 21.85 & 21.11 & 20.66 & 20.11 & 19.57 & 18.95 & 17.77 & 16.87 \\
 0.3082 & 20.55 & 21.42 & 20.58 & 20.15 & 19.65 & 19.10 & 18.46 & 17.30 & 16.37 \\
 0.2554 & 19.60 & 20.54 & 19.65 & 19.26 & 18.82 & 18.30 & 17.72 & 16.65 & 15.79 \\
 0.2061 & 19.07 & 19.93 & 19.00 & 18.64 & 18.20 & 17.70 & 17.10 & 16.05 & 15.26 \\
 0.1599 & 18.69 & 19.39 & 18.46 & 18.11 & 17.65 & 17.13 & 16.50 & 15.44 & 14.72 \\
 0.1165 & 17.89 & 18.45 & 17.61 & 17.26 & 16.81 & 16.27 & 15.63 & 14.58 & 13.91 \\
 0.0756 & 16.63 & 17.10 & 16.37 & 16.04 & 15.61 & 15.10 & 14.49 & 13.48 & 12.90 \\
 0.0369 & 15.08 & 15.40 & 14.73 & 14.40 & 13.97 & 13.43 & 12.84 & 11.83 & 11.28 \\
 0.0000 &  4.11 &  4.32 &  3.68 &  3.37 &  2.94 &  2.36 &  1.77 &  0.75 &  0.26 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrrr}
      \hline
 t [Gyr] & M/L_{Bol} & M/L_{V_j} & M/L_{u} & M/L_{g} & M/L_{r} & M/L_{i} & M/L_{z} & M/L_{J110} & M/L_{H160} & M/L_{K222} \\
            \hline
  0.5 & 0.0075 & 0.1145 & 0.0137 & 0.0667 & 0.1568 & 0.2202 & 0.2757 & 0.4439 & 0.2919 & 0.5347 \\
  1.0 & 0.0367 & 0.1787 & 0.0435 & 0.1253 & 0.2134 & 0.2503 & 0.2719 & 0.4022 & 0.1886 & 0.3014 \\
  1.5 & 0.0720 & 0.2502 & 0.0759 & 0.1869 & 0.2881 & 0.3218 & 0.3326 & 0.4742 & 0.2012 &  0.309 \\
  2.0 & 0.1098 &  0.322 & 0.1107 & 0.2511 & 0.3623 &  0.391 & 0.3896 & 0.5398 & 0.2143 & 0.3208 \\
  2.5 & 0.1534 & 0.4061 & 0.1533 & 0.3274 & 0.4482 & 0.4689 & 0.4507 & 0.6079 & 0.2261 & 0.3298 \\
  3.0 & 0.2108 & 0.5262 & 0.2136 & 0.4357 & 0.5711 & 0.5807 & 0.5399 & 0.7079 & 0.2463 &  0.348 \\
  3.5 & 0.2838 & 0.6727 &  0.295 & 0.5715 & 0.7188 & 0.7148 & 0.6483 & 0.8321 & 0.2748 & 0.3793 \\
  4.0 & 0.3602 & 0.8154 & 0.3824 & 0.7088 & 0.8593 &  0.839 & 0.7491 & 0.9483 & 0.3035 & 0.4136 \\
  4.5 & 0.4015 & 0.8998 & 0.4271 & 0.7844 & 0.9483 & 0.9292 &  0.832 &   1.05 & 0.3303 & 0.4407 \\
  5.0 & 0.5645 &  1.296 &  0.623 &  1.137 &  1.359 &  1.325 &  1.179 &  1.467 & 0.4342 & 0.5441 \\
  5.5 & 0.5454 &  1.301 & 0.6267 &  1.151 &  1.352 &  1.288 &  1.111 &  1.357 & 0.3998 & 0.5227 \\
  6.0 & 0.6581 &  1.482 & 0.7323 &  1.313 &  1.544 &  1.494 &  1.323 &  1.655 & 0.4988 & 0.6268 \\
  6.5 & 0.7206 &  1.628 & 0.8784 &  1.496 &  1.652 &  1.526 &  1.285 &  1.552 & 0.4505 & 0.5906 \\
  7.0 & 0.8458 &  1.871 &  1.011 &  1.713 &  1.913 &  1.798 &   1.55 &  1.892 & 0.5426 & 0.6805 \\
  7.5 & 0.7877 &  1.669 & 0.9647 &  1.562 &   1.68 &  1.563 &  1.341 &   1.65 & 0.5012 & 0.6692 \\
  8.0 & 0.8925 &  1.865 &  1.109 &  1.768 &  1.863 &  1.718 &  1.466 &  1.802 & 0.5488 & 0.7315 \\
  8.5 & 0.9728 &  2.021 &  1.245 &  1.934 &  2.008 &   1.84 &  1.559 &  1.904 & 0.5707 & 0.7559 \\
  9.0 &  1.121 &  2.343 &  1.489 &  2.273 &  2.304 &  2.082 &   1.74 &  2.111 & 0.6248 & 0.8199 \\
  9.5 &   1.08 &   2.25 &  1.417 &  2.175 &  2.221 &  2.026 &  1.707 &  2.085 & 0.6267 & 0.8307 \\
 10.0 &  1.219 &   2.56 &  1.629 &  2.488 &  2.516 &  2.274 &  1.901 &  2.309 & 0.6847 & 0.8951 \\
 10.5 &  1.327 &  2.809 &  1.828 &  2.757 &  2.742 &  2.457 &  2.038 &  2.466 & 0.7279 &  0.949 \\
 11.0 &  1.513 &  3.212 &   2.14 &  3.182 &  3.118 &  2.766 &  2.276 &  2.741 & 0.7978 &  1.022 \\
 11.5 &  1.402 &  2.945 &   1.98 &  2.916 &  2.862 &  2.561 &  2.118 &   2.56 & 0.7557 & 0.9879 \\
 12.0 &  1.476 &  3.093 &  2.138 &  3.093 &  2.989 &  2.652 &  2.179 &  2.625 & 0.7718 &  1.012 \\
 12.5 &   1.71 &  3.583 &    2.6 &  3.646 &  3.425 &  2.999 &  2.433 &  2.912 & 0.8453 &  1.093 \\
 13.0 &  1.902 &  3.953 &  2.982 &  4.063 &  3.761 &  3.279 &  2.658 &  3.177 & 0.9181 &  1.173 \\
 13.5 &  2.001 &  4.166 &  3.213 &  4.326 &  3.938 &  3.411 &  2.747 &  3.282 & 0.9491 &  1.218 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrrr}
      \hline
 t [Gyr] & M/L_{Bol} & M/L_{V_j} & M/L_{u} & M/L_{g} & M/L_{r} & M/L_{i} & M/L_{z} & M/L_{J110} & M/L_{H160} & M/L_{K222} \\
            \hline
  0.5 & 0.0056 & 0.0643 & 0.0095 & 0.0397 & 0.0876 & 0.1255 & 0.1586 & 0.2544 & 0.1664 & 0.3011 \\
  1.0 & 0.0288 & 0.1279 & 0.0330 & 0.0905 & 0.1563 & 0.1876 & 0.2012 & 0.2895 &   0.13 & 0.2078 \\
  1.5 & 0.0568 & 0.1873 & 0.0586 & 0.1401 & 0.2198 & 0.2487 & 0.2533 & 0.3516 & 0.1428 & 0.2188 \\
  2.0 & 0.0878 & 0.2487 & 0.0877 & 0.1936 & 0.2837 & 0.3079 &  0.302 & 0.4078 & 0.1545 & 0.2295 \\
  2.5 & 0.1242 & 0.3261 & 0.1248 & 0.2624 & 0.3635 &   0.38 & 0.3595 & 0.4722 & 0.1671 & 0.2406 \\
  3.0 &  0.168 & 0.4162 & 0.1706 & 0.3436 & 0.4551 & 0.4618 & 0.4243 & 0.5431 & 0.1808 & 0.2524 \\
  3.5 &  0.225 & 0.5502 &   0.24 & 0.4649 & 0.5907 & 0.5842 & 0.5211 & 0.6501 & 0.2029 & 0.2727 \\
  4.0 & 0.2985 & 0.6991 & 0.3282 & 0.6044 & 0.7388 & 0.7154 & 0.6259 & 0.7665 & 0.2292 & 0.2996 \\
  4.5 & 0.3742 & 0.8661 & 0.4285 & 0.7648 & 0.9011 &  0.855 & 0.7344 & 0.8854 & 0.2556 & 0.3266 \\
  5.0 & 0.4228 & 0.9892 & 0.4967 & 0.8816 &  1.022 & 0.9623 & 0.8183 & 0.9774 & 0.2773 & 0.3491 \\
  5.5 & 0.4385 &   1.05 & 0.5175 & 0.9357 &  1.083 &  1.018 & 0.8613 &  1.023 & 0.2886 & 0.3614 \\
  6.0 & 0.4868 &  1.164 & 0.5874 &  1.045 &  1.195 &  1.115 & 0.9344 &  1.101 & 0.3046 & 0.3747 \\
  6.5 & 0.5041 &  1.119 & 0.6056 &  1.023 &  1.137 &  1.054 & 0.8777 &  1.036 & 0.2966 & 0.3761 \\
  7.0 & 0.6922 &   1.66 & 0.8967 &  1.524 &  1.679 &  1.541 &  1.269 &  1.461 & 0.3804 & 0.4416 \\
  7.5 & 0.7932 &  1.903 &   1.05 &  1.769 &  1.906 &  1.729 &  1.413 &  1.633 & 0.4303 & 0.4959 \\
  8.0 & 0.9195 &  2.136 &  1.214 &  2.006 &  2.128 &  1.923 &  1.576 &   1.84 & 0.5057 & 0.6008 \\
  8.5 & 0.7509 &  1.727 &  1.041 &  1.653 &  1.697 &  1.526 &  1.234 &  1.416 & 0.3869 & 0.4764 \\
  9.0 & 0.9319 &  2.159 &    1.4 &  2.129 &  2.082 &   1.82 &  1.438 &  1.628 & 0.4367 & 0.5333 \\
  9.5 &  1.016 &  2.417 &  1.593 &  2.413 &   2.31 &  1.992 &  1.551 &   1.74 & 0.4606 & 0.5646 \\
 10.0 &  1.139 &  2.753 &  1.859 &  2.773 &  2.614 &  2.233 &  1.722 &  1.913 & 0.4981 & 0.6033 \\
 10.5 & 0.9963 &  2.333 &  1.493 &  2.297 &  2.251 &  1.991 &  1.582 &  1.791 & 0.4844 & 0.5899 \\
 11.0 &  1.078 &  2.516 &  1.676 &  2.506 &  2.409 &  2.118 &   1.67 &   1.88 & 0.5029 & 0.6079 \\
 11.5 &  1.321 &  3.107 &  2.266 &  3.206 &  2.913 &  2.484 &  1.916 &  2.136 & 0.5639 & 0.6761 \\
 12.0 &  1.377 &  3.295 &  2.492 &  3.453 &  3.058 &  2.574 &  1.958 &  2.159 & 0.5642 & 0.6833 \\
 12.5 &  1.342 &  3.098 &  2.305 &  3.217 &  2.896 &  2.486 &  1.924 &  2.151 & 0.5789 & 0.7083 \\
 13.0 &    1.5 &   3.47 &  2.749 &  3.667 &  3.212 &  2.724 &  2.091 &  2.323 & 0.6177 &  0.744 \\
 13.5 &  1.683 &  3.997 &   3.34 &  4.315 &  3.656 &  3.052 &  2.307 &  2.534 & 0.6603 & 0.7859 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrrr}
      \hline
 t [Gyr] & M/L_{Bol} & M/L_{V_j} & M/L_{u} & M/L_{g} & M/L_{r} & M/L_{i} & M/L_{z} & M/L_{J110} & M/L_{H160} & M/L_{K222} \\
            \hline
  0.5 & 0.0075 & 0.1145 & 0.0137 & 0.0667 & 0.1568 & 0.2202 & 0.2757 & 0.4439 & 0.2919 & 0.5347 \\
  1.0 & 0.0339 & 0.1725 & 0.0413 & 0.1201 &  0.207 & 0.2443 & 0.2672 & 0.3966 & 0.1874 & 0.3006 \\
  1.5 & 0.0594 & 0.2257 & 0.0658 & 0.1655 & 0.2633 & 0.2998 & 0.3153 & 0.4541 & 0.1975 & 0.3062 \\
  2.0 & 0.0810 & 0.2681 & 0.0862 & 0.2024 & 0.3081 & 0.3434 &  0.353 & 0.4991 & 0.2071 & 0.3158 \\
  2.5 & 0.0995 & 0.3038 & 0.1041 & 0.2343 &  0.346 & 0.3801 & 0.3839 & 0.5349 & 0.2133 & 0.3208 \\
  3.0 & 0.1213 & 0.3461 &  0.125 & 0.2714 & 0.3908 & 0.4238 & 0.4214 & 0.5796 & 0.2238 & 0.3323 \\
  3.5 & 0.1557 & 0.4113 &  0.159 & 0.3292 & 0.4586 & 0.4896 & 0.4788 & 0.6501 & 0.2433 & 0.3573 \\
  4.0 & 0.1963 & 0.4918 & 0.2018 & 0.4023 & 0.5407 & 0.5667 & 0.5462 & 0.7314 & 0.2653 &  0.386 \\
  4.5 & 0.2237 & 0.5563 & 0.2321 & 0.4606 & 0.6066 & 0.6277 &  0.595 & 0.7858 &  0.277 & 0.3986 \\
  5.0 & 0.2941 &   0.68 & 0.3119 & 0.5777 & 0.7306 & 0.7435 & 0.6971 & 0.9122 & 0.3157 & 0.4513 \\
  5.5 & 0.3115 & 0.7432 & 0.3372 & 0.6337 & 0.7949 & 0.8044 & 0.7494 &  0.977 &  0.335 & 0.4772 \\
  6.0 & 0.3521 & 0.8217 & 0.3826 & 0.7065 &  0.874 & 0.8797 & 0.8142 &  1.059 & 0.3607 & 0.5123 \\
  6.5 & 0.4124 & 0.9291 & 0.4521 & 0.8107 & 0.9792 & 0.9738 & 0.8914 &   1.15 & 0.3866 & 0.5461 \\
  7.0 & 0.4761 &   1.05 & 0.5317 & 0.9308 &  1.097 &  1.078 & 0.9774 &  1.253 & 0.4154 & 0.5846 \\
  7.5 & 0.5405 &   1.18 & 0.6177 &   1.06 &  1.222 &  1.189 &  1.069 &  1.361 & 0.4467 & 0.6257 \\
  8.0 & 0.5891 &  1.288 &  0.682 &  1.164 &  1.327 &  1.284 &  1.146 &  1.454 & 0.4736 & 0.6604 \\
  8.5 & 0.6626 &  1.428 & 0.7857 &  1.307 &   1.46 &    1.4 &  1.239 &  1.566 & 0.5059 & 0.7035 \\
  9.0 & 0.7341 &  1.564 &  0.885 &  1.446 &   1.59 &  1.511 &   1.33 &  1.672 & 0.5367 & 0.7429 \\
  9.5 &  0.781 &  1.682 & 0.9564 &  1.563 &  1.702 &  1.612 &  1.409 &  1.768 & 0.5642 & 0.7788 \\
 10.0 & 0.8262 &  1.789 &  1.021 &  1.668 &  1.808 &  1.704 &  1.483 &  1.855 & 0.5898 & 0.8119 \\
 10.5 & 0.8997 &  1.929 &  1.134 &  1.815 &  1.938 &  1.815 &  1.571 &  1.961 & 0.6201 & 0.8521 \\
 11.0 & 0.9628 &  2.053 &  1.226 &  1.942 &  2.053 &  1.914 &  1.649 &  2.051 & 0.6455 & 0.8837 \\
 11.5 &  1.045 &  2.208 &  1.357 &   2.11 &  2.195 &  2.032 &  1.739 &  2.157 &  0.676 & 0.9228 \\
 12.0 &  1.121 &  2.368 &  1.483 &   2.28 &  2.339 &  2.153 &  1.831 &  2.263 & 0.7046 & 0.9592 \\
 12.5 &  1.217 &  2.553 &   1.65 &  2.488 &  2.509 &  2.292 &  1.935 &  2.382 & 0.7376 & 0.9996 \\
 13.0 &  1.374 &  2.803 &  1.938 &   2.78 &  2.727 &  2.466 &  2.065 &  2.531 & 0.7785 &  1.051 \\
 13.5 &  1.438 &  2.996 &  2.065 &  2.987 &  2.901 &  2.607 &   2.17 &  2.653 & 0.8115 &  1.094 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrrr}
      \hline
 t [Gyr] & M/L_{Bol} & M/L_{V_j} & M/L_{u} & M/L_{g} & M/L_{r} & M/L_{i} & M/L_{z} & M/L_{J110} & M/L_{H160} & M/L_{K222} \\
            \hline
  0.5 & 0.0056 & 0.0643 & 0.0095 & 0.0397 & 0.0876 & 0.1255 & 0.1586 & 0.2544 & 0.1664 & 0.3011 \\
  1.0 & 0.0264 & 0.1229 & 0.0311 & 0.0863 &  0.151 & 0.1825 & 0.1972 &  0.285 & 0.1291 & 0.2071 \\
  1.5 & 0.0461 &  0.167 & 0.0500 & 0.1225 & 0.1988 & 0.2295 & 0.2386 & 0.3352 & 0.1398 & 0.2166 \\
  2.0 & 0.0638 & 0.2034 & 0.0668 & 0.1532 & 0.2373 & 0.2665 & 0.2707 &  0.374 & 0.1485 & 0.2253 \\
  2.5 & 0.0782 & 0.2356 & 0.0814 & 0.1807 &  0.271 & 0.2985 & 0.2982 & 0.4068 & 0.1558 & 0.2326 \\
  3.0 & 0.0934 & 0.2677 & 0.0965 & 0.2088 & 0.3043 &   0.33 & 0.3252 & 0.4382 &  0.163 & 0.2397 \\
  3.5 &  0.114 & 0.3103 & 0.1176 &  0.246 & 0.3478 &  0.371 & 0.3605 & 0.4801 & 0.1737 &  0.252 \\
  4.0 & 0.1438 & 0.3682 & 0.1484 & 0.2979 & 0.4071 & 0.4271 & 0.4086 & 0.5377 & 0.1892 &  0.271 \\
  4.5 &  0.173 & 0.4305 &  0.181 & 0.3545 & 0.4699 & 0.4852 & 0.4575 & 0.5953 & 0.2047 & 0.2897 \\
  5.0 & 0.1976 & 0.4867 &  0.209 & 0.4052 & 0.5269 & 0.5396 & 0.5022 &  0.647 & 0.2186 &  0.306 \\
  5.5 & 0.2017 & 0.5156 & 0.2173 & 0.4293 & 0.5576 & 0.5696 & 0.5272 & 0.6747 & 0.2259 & 0.3136 \\
  6.0 & 0.2142 & 0.5447 & 0.2296 & 0.4539 & 0.5879 & 0.5988 & 0.5492 & 0.6978 & 0.2308 & 0.3178 \\
  6.5 & 0.2504 & 0.6044 & 0.2683 & 0.5097 & 0.6471 & 0.6531 & 0.5918 & 0.7429 & 0.2415 & 0.3279 \\
  7.0 & 0.3069 & 0.7175 & 0.3422 & 0.6221 & 0.7548 & 0.7486 & 0.6715 & 0.8353 & 0.2668 & 0.3589 \\
  7.5 & 0.3425 &  0.802 & 0.3903 & 0.7037 & 0.8368 &  0.823 & 0.7315 & 0.9041 & 0.2859 & 0.3832 \\
  8.0 & 0.3777 & 0.8829 & 0.4368 & 0.7804 & 0.9152 & 0.8944 & 0.7891 & 0.9699 & 0.3045 & 0.4062 \\
  8.5 & 0.4192 & 0.9718 & 0.4934 & 0.8677 &  1.001 &   0.97 &  0.848 &  1.035 & 0.3215 & 0.4269 \\
  9.0 & 0.4714 &  1.082 & 0.5693 & 0.9794 &  1.104 &   1.06 & 0.9183 &  1.113 & 0.3424 & 0.4527 \\
  9.5 & 0.5102 &  1.177 & 0.6271 &  1.074 &  1.195 &   1.14 & 0.9802 &  1.182 & 0.3605 & 0.4739 \\
 10.0 & 0.5625 &  1.286 & 0.7056 &  1.186 &  1.297 &   1.23 &   1.05 &  1.258 & 0.3807 & 0.4986 \\
 10.5 & 0.6087 &  1.393 & 0.7769 &  1.294 &  1.397 &  1.316 &  1.115 &  1.329 & 0.3992 & 0.5204 \\
 11.0 & 0.6648 &   1.51 & 0.8659 &  1.416 &  1.505 &  1.409 &  1.185 &  1.404 &  0.419 & 0.5438 \\
 11.5 & 0.7284 &  1.653 &  0.979 &  1.572 &  1.635 &  1.518 &  1.268 &  1.494 & 0.4426 & 0.5717 \\
 12.0 & 0.7717 &  1.765 &   1.05 &  1.684 &  1.739 &  1.608 &  1.335 &  1.565 & 0.4607 & 0.5935 \\
 12.5 & 0.8399 &  1.908 &  1.172 &  1.839 &  1.868 &  1.716 &  1.415 &   1.65 & 0.4824 & 0.6186 \\
 13.0 & 0.9094 &  2.064 &  1.307 &  2.012 &  2.006 &  1.831 &  1.498 &  1.739 & 0.5053 & 0.6456 \\
 13.5 & 0.9867 &  2.238 &  1.465 &  2.207 &  2.161 &  1.956 &   1.59 &  1.836 & 0.5304 & 0.6751 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrr}
      \hline
 redshift & BOL & V_j & u & g & r & i & z \\
            \hline
 9.5116 &     0 &     0 &     0 &     0 &     0 &     0 &     0 \\
 5.6177 & 0.081 & 0.152 & 0.258 & 0.151 & 0.151 & 0.124 & 0.105 \\
 4.0444 & 0.210 & 0.339 & 0.498 & 0.378 & 0.294 & 0.259 & 0.254 \\
 3.1576 & 0.331 & 0.447 & 0.631 & 0.506 & 0.420 & 0.412 & 0.458 \\
 2.5758 & 0.488 & 0.627 & 0.827 & 0.669 & 0.620 & 0.677 & 0.607 \\
 2.1589 & 0.625 & 0.820 & 0.974 & 0.840 & 0.848 & 0.849 & 0.711 \\
 1.8422 & 0.727 & 0.992 & 1.037 & 0.966 & 1.045 & 0.912 & 0.824 \\
 1.5915 & 0.783 & 1.157 & 1.123 & 1.094 & 1.117 & 0.959 & 0.876 \\
 1.3868 & 0.828 & 1.247 & 1.187 & 1.224 & 1.121 & 0.998 & 0.911 \\
 1.2156 & 0.820 & 1.163 & 1.166 & 1.233 & 1.060 & 0.965 & 0.893 \\
 1.0696 & 0.837 & 1.105 & 1.179 & 1.234 & 1.027 & 0.934 & 0.878 \\
 0.9432 & 0.886 & 1.147 & 1.278 & 1.291 & 1.081 & 0.980 & 0.917 \\
 0.8322 & 0.757 & 0.991 & 1.241 & 1.147 & 0.918 & 0.818 & 0.736 \\
 0.7336 & 0.880 & 1.094 & 1.339 & 1.183 & 1.044 & 0.999 & 0.938 \\
 0.6453 & 0.908 & 1.101 & 1.402 & 1.178 & 1.052 & 1.016 & 0.941 \\
 0.5655 & 0.962 & 1.115 & 1.446 & 1.195 & 1.070 & 1.022 & 0.945 \\
 0.4928 & 0.631 & 0.794 & 1.089 & 0.873 & 0.753 & 0.668 & 0.585 \\
 0.4263 & 0.738 & 0.932 & 1.272 & 1.027 & 0.886 & 0.776 & 0.681 \\
 0.3650 & 0.746 & 0.952 & 1.243 & 1.032 & 0.905 & 0.781 & 0.683 \\
 0.3082 & 0.765 & 0.977 & 1.238 & 1.045 & 0.924 & 0.801 & 0.704 \\
 0.2554 & 0.534 & 0.649 & 0.801 & 0.692 & 0.607 & 0.530 & 0.469 \\
 0.2061 & 0.524 & 0.634 & 0.801 & 0.684 & 0.584 & 0.509 & 0.445 \\
 0.1599 & 0.645 & 0.773 & 1.008 & 0.845 & 0.702 & 0.606 & 0.520 \\
 0.1165 & 0.629 & 0.754 & 1.020 & 0.842 & 0.673 & 0.570 & 0.474 \\
 0.0756 & 0.508 & 0.564 & 0.774 & 0.640 & 0.506 & 0.431 & 0.360 \\
 0.0369 & 0.543 & 0.584 & 0.831 & 0.672 & 0.526 & 0.447 & 0.374 \\
 0.0000 & 0.580 & 0.630 & 0.895 & 0.728 & 0.571 & 0.483 & 0.404 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrr}
      \hline
 redshift & U336 & B439 & V555 & V606 & R675 & I814 & J110 & H160 & K222 \\
            \hline
 9.5116 &     0 &     0 &     0 &     0 &     0 &     0 &     0 &     0 &     0 \\
 5.6177 & 0.267 & 0.199 & 0.151 & 0.143 & 0.139 & 0.107 & 0.100 & 0.100 & 0.065 \\
 4.0444 & 0.546 & 0.422 & 0.340 & 0.307 & 0.276 & 0.255 & 0.261 & 0.191 & 0.154 \\
 3.1576 & 0.627 & 0.553 & 0.459 & 0.435 & 0.413 & 0.436 & 0.396 & 0.283 & 0.222 \\
 2.5758 & 0.869 & 0.705 & 0.641 & 0.629 & 0.634 & 0.649 & 0.536 & 0.419 & 0.317 \\
 2.1589 & 1.024 & 0.862 & 0.824 & 0.841 & 0.887 & 0.770 & 0.641 & 0.516 & 0.391 \\
 1.8422 & 1.069 & 0.967 & 0.986 & 1.004 & 1.004 & 0.861 & 0.757 & 0.617 & 0.472 \\
 1.5915 & 1.157 & 1.079 & 1.125 & 1.114 & 1.028 & 0.912 & 0.805 & 0.651 & 0.484 \\
 1.3868 & 1.215 & 1.177 & 1.230 & 1.177 & 1.053 & 0.944 & 0.842 & 0.674 & 0.495 \\
 1.2156 & 1.169 & 1.201 & 1.199 & 1.119 & 1.012 & 0.918 & 0.824 & 0.651 & 0.473 \\
 1.0696 & 1.180 & 1.266 & 1.157 & 1.071 & 0.985 & 0.897 & 0.802 & 0.619 & 0.442 \\
 0.9432 & 1.270 & 1.375 & 1.188 & 1.115 & 1.032 & 0.942 & 0.830 & 0.628 & 0.453 \\
 0.8322 & 1.204 & 1.258 & 1.029 & 0.950 & 0.863 & 0.771 & 0.646 & 0.446 & 0.305 \\
 0.7336 & 1.289 & 1.249 & 1.112 & 1.063 & 1.015 & 0.966 & 0.868 & 0.683 & 0.506 \\
 0.6453 & 1.373 & 1.230 & 1.117 & 1.072 & 1.034 & 0.975 & 0.870 & 0.685 & 0.527 \\
 0.5655 & 1.469 & 1.241 & 1.133 & 1.088 & 1.052 & 0.977 & 0.870 & 0.712 & 0.582 \\
 0.4928 & 1.142 & 0.918 & 0.811 & 0.763 & 0.717 & 0.619 & 0.508 & 0.339 & 0.219 \\
 0.4263 & 1.367 & 1.081 & 0.951 & 0.898 & 0.840 & 0.720 & 0.584 & 0.391 & 0.268 \\
 0.3650 & 1.329 & 1.087 & 0.965 & 0.915 & 0.850 & 0.724 & 0.577 & 0.379 & 0.257 \\
 0.3082 & 1.309 & 1.099 & 0.987 & 0.937 & 0.866 & 0.745 & 0.593 & 0.393 & 0.272 \\
 0.2554 & 0.839 & 0.722 & 0.656 & 0.620 & 0.568 & 0.495 & 0.400 & 0.271 & 0.183 \\
 0.2061 & 0.836 & 0.716 & 0.643 & 0.602 & 0.546 & 0.473 & 0.377 & 0.251 & 0.161 \\
 0.1599 & 1.057 & 0.887 & 0.788 & 0.730 & 0.654 & 0.556 & 0.442 & 0.306 & 0.214 \\
 0.1165 & 1.072 & 0.891 & 0.774 & 0.706 & 0.624 & 0.514 & 0.392 & 0.249 & 0.171 \\
 0.0756 & 0.814 & 0.683 & 0.584 & 0.532 & 0.470 & 0.389 & 0.308 & 0.211 & 0.157 \\
 0.0369 & 0.880 & 0.725 & 0.606 & 0.552 & 0.489 & 0.404 & 0.325 & 0.225 & 0.160 \\
 0.0000 & 0.945 & 0.785 & 0.655 & 0.596 & 0.531 & 0.436 & 0.350 & 0.238 & 0.165 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrr}
      \hline
 redshift & BOL & V_j & u & g & r & i & z \\
            \hline
 9.5116 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\
 5.6177 &  0.037 &  0.065 &  0.079 &  0.049 &  0.064 &  0.055 &  0.047 \\
 4.0444 &  0.071 &  0.110 &  0.121 &  0.121 &  0.098 &  0.088 &  0.086 \\
 3.1576 &  0.119 &  0.160 &  0.211 &  0.174 &  0.152 &  0.151 &  0.163 \\
 2.5758 &  0.170 &  0.219 &  0.257 &  0.227 &  0.218 &  0.233 &  0.217 \\
 2.1589 &  0.243 &  0.329 &  0.378 &  0.336 &  0.337 &  0.335 &  0.290 \\
 1.8422 &  0.275 &  0.378 &  0.377 &  0.365 &  0.396 &  0.358 &  0.334 \\
 1.5915 &  0.332 &  0.501 &  0.485 &  0.476 &  0.485 &  0.422 &  0.388 \\
 1.3868 &  0.365 &  0.567 &  0.539 &  0.557 &  0.509 &  0.453 &  0.412 \\
 1.2156 &  0.378 &  0.557 &  0.553 &  0.591 &  0.506 &  0.460 &  0.424 \\
 1.0696 &  0.397 &  0.543 &  0.578 &  0.609 &  0.503 &  0.454 &  0.425 \\
 0.9432 &  0.436 &  0.597 &  0.657 &  0.667 &  0.563 &  0.508 &  0.475 \\
 0.8322 &  0.218 &  0.347 &  0.475 &  0.424 &  0.311 &  0.264 &  0.226 \\
 0.7336 &  0.260 &  0.390 &  0.456 &  0.415 &  0.375 &  0.361 &  0.338 \\
 0.6453 &  0.304 &  0.427 &  0.551 &  0.464 &  0.403 &  0.377 &  0.341 \\
 0.5655 &  0.360 &  0.455 &  0.594 &  0.493 &  0.432 &  0.402 &  0.363 \\
 0.4928 &  0.036 &  0.141 &  0.239 &  0.174 &  0.118 &  0.064 &  0.019 \\
 0.4263 &  0.133 &  0.275 &  0.445 &  0.326 &  0.239 &  0.165 &  0.102 \\
 0.3650 &  0.157 &  0.320 &  0.504 &  0.376 &  0.277 &  0.188 &  0.118 \\
 0.3082 &  0.176 &  0.330 &  0.502 &  0.382 &  0.285 &  0.197 &  0.129 \\
 0.2554 & -0.049 &  0.006 &  0.082 &  0.037 & -0.023 & -0.069 & -0.100 \\
 0.2061 & -0.095 & -0.056 &  0.024 & -0.022 & -0.082 & -0.124 & -0.154 \\
 0.1599 &  0.058 &  0.119 &  0.302 &  0.183 &  0.065 & -0.008 & -0.066 \\
 0.1165 &  0.007 &  0.092 &  0.295 &  0.166 &  0.030 & -0.049 & -0.120 \\
 0.0756 & -0.098 & -0.116 &  0.063 & -0.055 & -0.160 & -0.210 & -0.252 \\
 0.0369 & -0.083 & -0.113 &  0.075 & -0.049 & -0.157 & -0.208 & -0.254 \\
 0.0000 & -0.008 & -0.024 &  0.179 &  0.049 & -0.069 & -0.129 & -0.183 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrr}
      \hline
 redshift & U336 & B439 & V555 & V606 & R675 & I814 & J110 & H160 & K222 \\
            \hline
 9.5116 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\
 5.6177 &  0.081 &  0.062 &  0.065 &  0.061 &  0.060 &  0.048 &  0.045 &  0.045 &  0.030 \\
 4.0444 &  0.128 &  0.137 &  0.110 &  0.101 &  0.093 &  0.087 &  0.088 &  0.067 &  0.054 \\
 3.1576 &  0.206 &  0.184 &  0.163 &  0.157 &  0.151 &  0.158 &  0.145 &  0.111 &  0.090 \\
 2.5758 &  0.267 &  0.234 &  0.222 &  0.220 &  0.222 &  0.226 &  0.198 &  0.167 &  0.134 \\
 2.1589 &  0.392 &  0.345 &  0.330 &  0.334 &  0.348 &  0.310 &  0.262 &  0.213 &  0.170 \\
 1.8422 &  0.379 &  0.363 &  0.374 &  0.382 &  0.384 &  0.344 &  0.313 &  0.269 &  0.218 \\
 1.5915 &  0.498 &  0.468 &  0.489 &  0.484 &  0.450 &  0.403 &  0.357 &  0.298 &  0.235 \\
 1.3868 &  0.554 &  0.536 &  0.559 &  0.534 &  0.479 &  0.428 &  0.383 &  0.317 &  0.250 \\
 1.2156 &  0.553 &  0.574 &  0.574 &  0.535 &  0.484 &  0.437 &  0.393 &  0.318 &  0.245 \\
 1.0696 &  0.576 &  0.626 &  0.569 &  0.525 &  0.481 &  0.435 &  0.390 &  0.310 &  0.236 \\
 0.9432 &  0.652 &  0.710 &  0.616 &  0.579 &  0.537 &  0.488 &  0.432 &  0.333 &  0.243 \\
 0.8322 &  0.457 &  0.481 &  0.366 &  0.326 &  0.285 &  0.242 &  0.182 &  0.079 & -0.002 \\
 0.7336 &  0.443 &  0.433 &  0.396 &  0.381 &  0.366 &  0.349 &  0.309 &  0.216 &  0.097 \\
 0.6453 &  0.542 &  0.488 &  0.436 &  0.412 &  0.391 &  0.357 &  0.303 &  0.198 &  0.113 \\
 0.5655 &  0.603 &  0.516 &  0.463 &  0.440 &  0.420 &  0.379 &  0.324 &  0.238 &  0.190 \\
 0.4928 &  0.248 &  0.195 &  0.148 &  0.121 &  0.090 &  0.038 & -0.018 & -0.114 & -0.143 \\
 0.4263 &  0.482 &  0.357 &  0.284 &  0.247 &  0.205 &  0.128 &  0.042 & -0.081 & -0.099 \\
 0.3650 &  0.546 &  0.411 &  0.328 &  0.288 &  0.237 &  0.147 &  0.042 & -0.106 & -0.136 \\
 0.3082 &  0.539 &  0.417 &  0.337 &  0.299 &  0.245 &  0.158 &  0.049 & -0.083 & -0.085 \\
 0.2554 &  0.095 &  0.049 &  0.012 & -0.012 & -0.045 & -0.088 & -0.143 & -0.197 & -0.154 \\
 0.2061 &  0.037 & -0.006 & -0.048 & -0.072 & -0.103 & -0.141 & -0.194 & -0.225 & -0.162 \\
 0.1599 &  0.336 &  0.222 &  0.135 &  0.086 &  0.027 & -0.042 & -0.117 & -0.148 & -0.083 \\
 0.1165 &  0.331 &  0.210 &  0.110 &  0.055 & -0.010 & -0.091 & -0.188 & -0.254 & -0.189 \\
 0.0756 &  0.093 & -0.011 & -0.100 & -0.140 & -0.185 & -0.234 & -0.284 & -0.272 & -0.169 \\
 0.0369 &  0.108 & -0.007 & -0.099 & -0.138 & -0.182 & -0.235 & -0.276 & -0.231 & -0.126 \\
 0.0000 &  0.212 &  0.093 & -0.006 & -0.049 & -0.096 & -0.161 & -0.203 & -0.161 & -0.079 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrr}
      \hline
 redshift & BOL & V_j & u & g & r & i & z \\
            \hline
 9.5116 &     0 &     0 &     0 &     0 &     0 &     0 &     0 \\
 5.6177 & 0.067 & 0.121 & 0.145 & 0.072 & 0.119 &   0.1 & 0.086 \\
 4.0444 & 0.150 & 0.228 & 0.203 & 0.248 & 0.207 & 0.189 & 0.185 \\
 3.1576 & 0.259 &  0.34 & 0.419 & 0.359 & 0.328 & 0.326 & 0.345 \\
 2.5758 & 0.342 & 0.426 & 0.478 & 0.438 & 0.426 & 0.447 & 0.425 \\
 2.1589 & 0.482 & 0.613 & 0.637 & 0.614 & 0.624 & 0.625 & 0.584 \\
 1.8422 & 0.576 & 0.746 & 0.746 & 0.729 & 0.767 & 0.723 & 0.693 \\
 1.5915 & 0.700 & 0.943 & 0.918 & 0.914 & 0.929 & 0.870 & 0.831 \\
 1.3868 & 0.791 & 1.098 & 1.063 & 1.088 & 1.034 & 0.969 & 0.911 \\
 1.2156 & 0.869 & 1.170 & 1.172 & 1.212 & 1.108 & 1.040 & 0.974 \\
 1.0696 & 0.930 & 1.165 & 1.185 & 1.226 & 1.131 & 1.078 & 1.049 \\
 0.9432 & 1.034 & 1.327 & 1.374 & 1.393 & 1.293 & 1.220 & 1.188 \\
 0.8322 & 1.004 & 1.318 & 1.382 & 1.362 & 1.290 & 1.236 & 1.207 \\
 0.7336 & 0.856 & 1.189 & 1.286 & 1.228 & 1.156 & 1.120 & 1.086 \\
 0.6453 & 0.894 & 1.226 & 1.385 & 1.282 & 1.179 & 1.141 & 1.095 \\
 0.5655 & 0.916 & 1.261 & 1.440 & 1.322 & 1.217 & 1.178 & 1.129 \\
 0.4928 & 0.900 & 1.252 & 1.375 & 1.296 & 1.229 & 1.197 & 1.150 \\
 0.4263 & 0.900 & 1.279 & 1.452 & 1.340 & 1.254 & 1.200 & 1.145 \\
 0.3650 & 0.943 & 1.360 & 1.603 & 1.438 & 1.325 & 1.249 & 1.180 \\
 0.3082 & 0.861 & 1.311 & 1.460 & 1.353 & 1.282 & 1.208 & 1.130 \\
 0.2554 & 0.902 & 1.338 & 1.506 & 1.381 & 1.298 & 1.216 & 1.129 \\
 0.2061 & 0.837 & 1.318 & 1.515 & 1.370 & 1.264 & 1.172 & 1.065 \\
 0.1599 & 0.757 & 1.293 & 1.490 & 1.352 & 1.224 & 1.107 & 0.960 \\
 0.1165 & 0.726 & 1.297 & 1.520 & 1.375 & 1.213 & 1.073 & 0.892 \\
 0.0756 & 0.687 & 1.229 & 1.482 & 1.329 & 1.136 & 0.975 & 0.772 \\
 0.0369 & 0.583 & 1.127 & 1.403 & 1.247 & 1.025 & 0.840 & 0.613 \\
 0.0000 & 0.501 & 0.957 & 1.294 & 1.107 & 0.848 & 0.649 & 0.432 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrrrr}
      \hline
 redshift & U336 & B439 & V555 & V606 & R675 & I814 & J110 & H160 & K222 \\
            \hline
 9.5116 &     0 &     0 &     0 &     0 &     0 &     0 &     0 &     0 &     0 \\
 5.6177 & 0.150 & 0.105 & 0.121 & 0.114 & 0.111 & 0.088 & 0.083 & 0.083 & 0.055 \\
 4.0444 & 0.217 & 0.289 & 0.229 & 0.213 & 0.198 & 0.186 & 0.187 & 0.145 & 0.119 \\
 3.1576 & 0.407 & 0.372 & 0.344 & 0.335 & 0.326 & 0.336 & 0.317 & 0.257 & 0.214 \\
 2.5758 & 0.493 & 0.447 & 0.431 & 0.428 & 0.432 & 0.438 & 0.400 & 0.356 & 0.303 \\
 2.1589 & 0.645 & 0.622 & 0.611 & 0.618 & 0.636 & 0.602 & 0.551 & 0.492 & 0.426 \\
 1.8422 & 0.745 & 0.724 & 0.741 & 0.751 & 0.752 & 0.705 & 0.661 & 0.601 & 0.525 \\
 1.5915 & 0.930 & 0.903 & 0.930 & 0.927 & 0.896 & 0.849 & 0.791 & 0.716 & 0.619 \\
 1.3868 & 1.084 & 1.065 & 1.089 & 1.062 & 1.000 & 0.934 & 0.873 & 0.788 & 0.682 \\
 1.2156 & 1.172 & 1.195 & 1.189 & 1.141 & 1.076 & 0.996 & 0.935 & 0.839 & 0.731 \\
 1.0696 & 1.175 & 1.242 & 1.189 & 1.150 & 1.112 & 1.058 & 1.015 & 0.917 & 0.796 \\
 0.9432 & 1.365 & 1.432 & 1.344 & 1.308 & 1.262 & 1.200 & 1.141 & 1.018 & 0.855 \\
 0.8322 & 1.366 & 1.394 & 1.328 & 1.298 & 1.258 & 1.219 & 1.157 & 1.015 & 0.815 \\
 0.7336 & 1.269 & 1.255 & 1.197 & 1.166 & 1.131 & 1.102 & 1.039 & 0.875 & 0.611 \\
 0.6453 & 1.376 & 1.314 & 1.238 & 1.196 & 1.156 & 1.116 & 1.042 & 0.858 & 0.587 \\
 0.5655 & 1.449 & 1.353 & 1.274 & 1.233 & 1.199 & 1.150 & 1.065 & 0.863 & 0.567 \\
 0.4928 & 1.394 & 1.315 & 1.262 & 1.239 & 1.220 & 1.170 & 1.078 & 0.848 & 0.538 \\
 0.4263 & 1.484 & 1.371 & 1.292 & 1.262 & 1.233 & 1.168 & 1.057 & 0.796 & 0.485 \\
 0.3650 & 1.647 & 1.487 & 1.376 & 1.335 & 1.292 & 1.210 & 1.070 & 0.755 & 0.413 \\
 0.3082 & 1.490 & 1.389 & 1.317 & 1.289 & 1.249 & 1.164 & 0.992 & 0.637 & 0.331 \\
 0.2554 & 1.541 & 1.421 & 1.345 & 1.310 & 1.259 & 1.167 & 0.990 & 0.649 & 0.361 \\
 0.2061 & 1.558 & 1.410 & 1.326 & 1.283 & 1.220 & 1.111 & 0.896 & 0.526 & 0.274 \\
 0.1599 & 1.528 & 1.387 & 1.304 & 1.249 & 1.172 & 1.022 & 0.747 & 0.359 & 0.165 \\
 0.1165 & 1.561 & 1.412 & 1.314 & 1.244 & 1.152 & 0.967 & 0.658 & 0.252 & 0.080 \\
 0.0756 & 1.524 & 1.375 & 1.253 & 1.172 & 1.066 & 0.856 & 0.552 & 0.201 & 0.080 \\
 0.0369 & 1.448 & 1.302 & 1.157 & 1.063 & 0.946 & 0.705 & 0.400 & 0.098 & 0.022 \\
 0.0000 & 1.343 & 1.184 & 0.995 & 0.889 & 0.762 & 0.518 & 0.265 & 0.050 & 0.013 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrr}
      \hline
 t [Gyr] & petroR90_{BOL} & petroR90_{Vj} & petroR90_u & petroR90_g & petroR90_r & petroR90_i & petroR90_z \\
            \hline
  0.5 & 16.69 & 16.72 & 16.71 & 16.72 & 16.73 & 16.62 & 15.56 \\
  1.0 & 3.499 & 3.348 & 3.435 & 3.389 & 3.312 & 3.256 & 3.217 \\
  1.5 & 4.467 & 4.353 & 4.451 & 4.410 & 4.306 & 4.233 & 4.158 \\
  2.0 & 5.704 & 5.374 & 5.618 & 5.474 & 5.298 & 5.195 & 5.104 \\
  2.5 & 6.312 & 6.184 & 6.339 & 6.270 & 6.118 & 6.011 & 5.896 \\
  3.0 & 6.778 & 6.661 & 6.821 & 6.759 & 6.582 & 6.454 & 6.323 \\
  3.5 & 7.465 & 7.150 & 7.468 & 7.299 & 7.040 & 6.881 & 6.720 \\
  4.0 & 7.504 & 7.424 & 7.654 & 7.553 & 7.326 & 7.160 & 6.969 \\
  4.5 & 7.596 & 7.577 & 7.772 & 7.705 & 7.473 & 7.301 & 7.102 \\
  5.0 & 7.860 & 7.767 & 8.076 & 7.938 & 7.646 & 7.472 & 7.246 \\
  5.5 & 7.946 & 7.902 & 8.212 & 8.066 & 7.781 & 7.616 & 7.408 \\
  6.0 & 8.282 & 8.234 & 8.459 & 8.369 & 8.132 & 7.980 & 7.805 \\
  6.5 & 8.611 & 8.666 & 8.862 & 8.797 & 8.561 & 8.406 & 8.197 \\
  7.0 & 8.729 & 8.885 & 9.001 & 8.999 & 8.785 & 8.637 & 8.447 \\
  7.5 & 8.992 & 9.094 & 9.261 & 9.222 & 8.989 & 8.821 & 8.620 \\
  8.0 & 8.907 & 9.092 & 9.226 & 9.211 & 8.992 & 8.846 & 8.647 \\
  8.5 & 9.007 & 9.096 & 9.387 & 9.237 & 8.986 & 8.797 & 8.598 \\
  9.0 & 8.993 & 9.163 & 9.360 & 9.284 & 9.067 & 8.916 & 8.710 \\
  9.5 & 8.830 & 9.052 & 9.176 & 9.164 & 8.966 & 8.843 & 8.677 \\
 10.0 & 8.893 & 9.095 & 9.310 & 9.218 & 9.002 & 8.856 & 8.671 \\
 10.5 & 8.805 & 9.048 & 9.283 & 9.181 & 8.950 & 8.809 & 8.641 \\
 11.0 & 8.778 & 9.029 & 9.283 & 9.157 & 8.937 & 8.804 & 8.641 \\
 11.5 & 8.596 & 8.903 & 9.081 & 9.014 & 8.820 & 8.702 & 8.541 \\
 12.0 & 8.395 & 8.740 & 8.827 & 8.833 & 8.677 & 8.582 & 8.444 \\
 12.5 & 8.445 & 8.756 & 8.928 & 8.858 & 8.680 & 8.571 & 8.419 \\
 13.0 & 8.304 & 8.671 & 8.901 & 8.776 & 8.601 & 8.500 & 8.359 \\
 13.5 & 8.133 & 8.477 & 8.717 & 8.586 & 8.407 & 8.310 & 8.174 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrr}
      \hline
 redshift & petroR90_{BOL} & petroR90_{Vj} & petroR90_u & petroR90_g & petroR90_r & petroR90_i & petroR90_z \\
            \hline
 9.5116 & 3.886 &     0 &     0 &     0 &     0 &     0 & 3.879 \\
 5.6177 & 0.585 & 0.610 & 0.673 & 1.038 & 0.615 & 0.604 & 0.596 \\
 4.0444 & 0.643 & 0.665 & 0.865 & 0.660 & 0.655 & 0.654 & 0.650 \\
 3.1576 & 0.748 & 0.794 & 0.808 & 0.808 & 0.790 & 0.778 & 0.785 \\
 2.5758 & 0.785 & 0.809 & 0.817 & 0.809 & 0.807 & 0.816 & 0.807 \\
 2.1589 & 0.816 & 0.836 & 0.849 & 0.838 & 0.839 & 0.840 & 0.828 \\
 1.8422 & 0.883 & 0.925 & 0.941 & 0.929 & 0.928 & 0.909 & 0.892 \\
 1.5915 & 0.884 & 0.931 & 0.930 & 0.928 & 0.927 & 0.911 & 0.903 \\
 1.3868 & 0.900 & 0.939 & 0.940 & 0.938 & 0.932 & 0.923 & 0.924 \\
 1.2156 & 0.945 & 0.992 & 1.008 & 1.000 & 0.984 & 0.972 & 0.970 \\
 1.0696 & 0.977 & 1.028 & 1.041 & 1.039 & 1.018 & 1.011 & 1.003 \\
 0.9432 & 1.049 & 1.079 & 1.090 & 1.087 & 1.074 & 1.073 & 1.062 \\
 0.8322 & 1.131 & 1.168 & 1.184 & 1.178 & 1.164 & 1.168 & 1.152 \\
 0.7336 & 1.199 & 1.235 & 1.247 & 1.238 & 1.237 & 1.243 & 1.227 \\
 0.6453 & 1.301 & 1.340 & 1.365 & 1.344 & 1.346 & 1.338 & 1.318 \\
 0.5655 & 1.370 & 1.419 & 1.432 & 1.417 & 1.429 & 1.415 & 1.393 \\
 0.4928 & 1.486 & 1.549 & 1.587 & 1.559 & 1.545 & 1.515 & 1.488 \\
 0.4263 & 1.610 & 1.680 & 1.699 & 1.678 & 1.675 & 1.648 & 1.623 \\
 0.3650 & 1.739 & 1.818 & 1.804 & 1.808 & 1.810 & 1.783 & 1.761 \\
 0.3082 & 1.959 & 2.050 & 2.066 & 2.055 & 2.030 & 1.996 & 1.968 \\
 0.2554 & 2.216 & 2.326 & 2.349 & 2.339 & 2.301 & 2.259 & 2.229 \\
 0.2061 & 2.598 & 2.718 & 2.761 & 2.744 & 2.689 & 2.644 & 2.609 \\
 0.1599 & 3.118 & 3.267 & 3.295 & 3.296 & 3.237 & 3.191 & 3.148 \\
 0.1165 & 3.981 & 4.176 & 4.168 & 4.207 & 4.142 & 4.100 & 4.045 \\
 0.0756 & 5.891 & 6.141 & 6.227 & 6.203 & 6.084 & 6.011 & 5.918 \\
 0.0369 & 11.34 & 11.88 & 12.16 & 12.03 & 11.77 & 11.65 & 11.47 \\
 0.0000 &  1678 &  1748 &  1798 &  1771 &  1734 &  1714 &  1686 \\
            \hline
         \end{array}
\begin{array}{rrrrrrrr}
      \hline
 redshift & C_{BOL} & C_{Vj} & C_u & C_g & C_r & C_i & C_z \\
            \hline
 9.5116 &     - &     - &     - &     - &     - &     - &     - \\
 5.6177 &     - &     - &     - &     - &     - &     - &     - \\
 4.0444 &     - &     - &     - &     - &     - &     - &     - \\
 3.1576 &     - &     - &     - &     - &     - &     - &     - \\
 2.5758 &     - &     - &     - &     - &     - &     - &     - \\
 2.1589 &     - &     - &     - &     - &     - &     - &     - \\
 1.8422 &     - &     - &     - &     - &     - &     - &     - \\
 1.5915 & 0.234 & 0.298 & 0.337 & 0.311 & 0.292 & 0.264 & 0.237 \\
 1.3868 & 0.135 & 0.135 & 0.135 & 0.135 & 0.135 & 0.135 & 0.134 \\
 1.2156 & 0.229 & 0.228 & 0.221 & 0.230 & 0.226 & 0.224 & 0.220 \\
 1.0696 & 0.290 & 0.270 & 0.265 & 0.277 & 0.268 & 0.264 & 0.265 \\
 0.9432 & 0.378 & 0.363 & 0.360 & 0.370 & 0.361 & 0.352 & 0.353 \\
 0.8322 & 0.398 & 0.383 & 0.382 & 0.384 & 0.383 & 0.378 & 0.379 \\
 0.7336 & 0.297 & 0.264 & 0.243 & 0.255 & 0.266 & 0.267 & 0.274 \\
 0.6453 & 0.284 & 0.240 & 0.232 & 0.236 & 0.238 & 0.244 & 0.250 \\
 0.5655 & 0.311 & 0.269 & 0.261 & 0.268 & 0.264 & 0.270 & 0.278 \\
 0.4928 & 0.319 & 0.275 & 0.258 & 0.274 & 0.274 & 0.283 & 0.291 \\
 0.4263 & 0.324 & 0.271 & 0.259 & 0.271 & 0.273 & 0.282 & 0.291 \\
 0.3650 & 0.353 & 0.303 & 0.322 & 0.313 & 0.303 & 0.306 & 0.311 \\
 0.3082 & 0.371 & 0.314 & 0.329 & 0.320 & 0.315 & 0.319 & 0.323 \\
 0.2554 & 0.387 & 0.333 & 0.338 & 0.334 & 0.334 & 0.339 & 0.344 \\
 0.2061 & 0.410 & 0.343 & 0.362 & 0.346 & 0.343 & 0.347 & 0.352 \\
 0.1599 & 0.441 & 0.373 & 0.399 & 0.378 & 0.373 & 0.375 & 0.382 \\
 0.1165 & 0.456 & 0.397 & 0.434 & 0.405 & 0.394 & 0.393 & 0.401 \\
 0.0756 & 0.492 & 0.417 & 0.463 & 0.425 & 0.415 & 0.416 & 0.427 \\
 0.0369 & 0.517 & 0.438 & 0.470 & 0.443 & 0.438 & 0.441 & 0.455 \\
 0.0000 & 0.556 & 0.479 & 0.512 & 0.484 & 0.478 & 0.481 & 0.497 \\
            \hline
         \end{array}
